Semileptonic $D_{e4}$ decays: hadronic dynamics and the determination of $|V_{cs}|$

The four-body decays $D^+ \to K^-\pi^+e^+\nu_e$ ($D_{e4}^+$) and $D^0\to \overline{K^0}\pi^-e^+\nu_e$ ($D^0_{e4}$) are studied in a model where the momentum-dependence of the hadronic matrix elements are described in terms of $K^*(892)$ and $D^*(2010)$ pole contributions. From fits to the recent data of the BESIII collaboration we find that the $D^*$-pole can mimic the effect of the $S$-wave contribution of the $K\pi$ system to the branching fraction. Implications for the determination of the $|V_{cs}|$ quark mixing matrix element are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

